A Practical Introduction to VQE: Methods, Challenges, and Applications in Physics and Chemistry

The Variational Quantum Eigensolver (VQE) has become a central hybrid quantum-classical method for addressing electronic structure and materials science problems on near-term quantum hardware. As researchers across physics, chemistry, and quantum information engage with VQE, they encounter a wide range of algorithmic choices, including problem encoding, ansatz construction, classical optimization, and measurement strategies to choose from. This article provides a structured overview of these components and discusses practical factors that influence VQE performance in real settings, such as noise characteristics, available error-mitigation techniques, and hardware-dependent circuit considerations. Drawing partly on our early experiences, we highlight aspects that may be especially relevant for newcomers and outline common challenges observed in practical workflows. Our aim is to offer an accessible entry point for researchers approaching VQE-based quantum simulation and to support informed decision-making as the method and underlying hardware continue to evolve, which we support by discussion of examples from physics and quantum chemistry.

==> 2D_lattice.tex <==
\begin{tikzpicture}[
        scale=0.7,  % Scale down to fit column
        transform shape,
		site/.style={
			circle,
			draw=black,
			fill=white,
			line width=0.8pt,
			minimum size=9mm,
			inner sep=0pt,
			font=\normalsize
		},
		bond/.style={
			line width=1pt,
			black
		}
		]
		% ===== PARAMETERS =====
		\def\Nrows{4}
		\def\Ncols{6}
		\def\spacing{1.5}  % Distance between nodes
		
		% Calculate max indices
		\pgfmathtruncatemacro{\maxrow}{\Nrows-1}
		\pgfmathtruncatemacro{\maxcol}{\Ncols-1}
		\pgfmathtruncatemacro{\maxcolm}{\Ncols-2}
		\pgfmathtruncatemacro{\maxrowm}{\Nrows-2}
		
		% ===== DRAW EDGES FIRST (behind nodes) =====
		% Horizontal bonds
		\foreach \row in {0,...,\maxrow} {
			\foreach \col in {0,...,\maxcolm} {
				\draw[bond] (\col*\spacing, -\row*\spacing) -- (\col*\spacing+\spacing, -\row*\spacing);
			}
		}
		% Vertical bonds
		\foreach \row in {0,...,\maxrowm} {
			\foreach \col in {0,...,\maxcol} {
				\draw[bond] (\col*\spacing, -\row*\spacing) -- (\col*\spacing, -\row*\spacing-\spacing);
			}
		}
		
		% ===== DRAW NODES ON TOP =====
		\foreach \row in {0,...,\maxrow} {
			\foreach \col in {0,...,\maxcol} {
				% Snake enumeration: even rows L→R, odd rows R→L
				\pgfmathtruncatemacro{\nodenum}{%
					mod(\row,2)==0 ? 
					(\row*\Ncols + \col + 1) : 
					(\row*\Ncols + \Ncols - \col)%
				}
				\node[site] at (\col*\spacing, -\row*\spacing) {\nodenum};
			}
		}
	\end{tikzpicture}

==> A_gate.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \targ & \qw & \qw & \ctrl{1} & \qw & \qw & \targ & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \ctrl{-1} & \gate{\mathrm{R_Z}\,(\mathrm{-\phi-\pi})} & \gate{\mathrm{R_Y}\,(\mathrm{-\theta\,-\,\frac{\pi}{2}})} & \targ & \gate{\mathrm{R_Y}\,(\mathrm{\theta\,+\,\frac{\pi}{2}})} & \gate{\mathrm{R_Z}\,(\mathrm{\phi+\pi})} & \ctrl{-1} & \qw & \qw\\
\\ }}

==> EffSU2_CX.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[0]})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}[4]})} \barrier[0em]{3} & \qw & \ctrl{1} & \qw & \qw \barrier[0em]{3} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[8]})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}[12]})} \barrier[0em]{3} & \qw & \ctrl{1} & \qw & \qw \barrier[0em]{3} & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[1]})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}[5]})} & \qw & \targ & \ctrl{1} & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[9]})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}[13]})} & \qw & \targ & \ctrl{1} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[2]})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}[6]})} & \qw & \qw & \targ & \ctrl{1} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[10]})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}[14]})} & \qw & \qw & \targ & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[3]})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}[7]})} & \qw & \qw & \qw & \targ & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[11]})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}[15]})} & \qw & \qw & \qw & \targ & \qw & \qw & \qw\\
\\ }}

==> EffSU2_CZ.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[0]})} \barrier[0em]{3} & \qw & \ctrl{1} & \qw & \qw \barrier[0em]{3} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[4]})} \barrier[0em]{3} & \qw & \ctrl{1} & \qw & \qw \barrier[0em]{3} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[8]})} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[1]})} & \qw & \control\qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[5]})} & \qw & \control\qw & \ctrl{1} & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[9]})} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[2]})} & \qw & \qw & \control\qw & \ctrl{1} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[6]})} & \qw & \qw & \control\qw & \ctrl{1} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[10]})} & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[3]})} & \qw & \qw & \qw & \control\qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[7]})} & \qw & \qw & \qw & \control\qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}[11]})} & \qw & \qw\\
\\ }}

==> Eff_Sym_N1.tex <==
\resizebox{0.8\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{X}} \barrier[0em]{3} & \qw & \multigate{1}{\mathrm{A}\,(\mathrm{0,\theta[0]})}_<<<{} & \qw & \qw \barrier[0em]{3} & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \qw & \ghost{\mathrm{A}\,(\mathrm{0,\theta[0]})}_<<<{} & \multigate{1}{\mathrm{A}\,(\mathrm{0,\theta[1]})}_<<<{} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \qw & \qw & \qw & \ghost{\mathrm{A}\,(\mathrm{0,\theta[1]})}_<<<{} & \multigate{1}{\mathrm{A}\,(\mathrm{0,\theta[2]})}_<<<{} & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \qw & \qw & \qw & \qw & \ghost{\mathrm{A}\,(\mathrm{0,\theta[2]})}_<<<{} & \qw & \qw & \qw\\
\\ }}

==> Eff_Sym_N2.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{X}} \barrier[0em]{3} & \qw & \multigate{1}{\mathrm{A}\,(\mathrm{\phi[0],\theta[0]})}_<<<{} & \qw \barrier[0em]{3} & \qw & \multigate{1}{\mathrm{A}\,(\mathrm{\phi[3],\theta[3]})}_<<<{} & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \qw & \ghost{\mathrm{A}\,(\mathrm{\phi[0],\theta[0]})}_<<<{} & \multigate{1}{\mathrm{A}\,(\mathrm{\phi[2],\theta[2]})}_<<<{} & \qw & \ghost{\mathrm{A}\,(\mathrm{\phi[3],\theta[3]})}_<<<{} & \multigate{1}{\mathrm{A}\,(\mathrm{\phi[3],\theta[5]})}_<<<{} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{X}} & \qw & \multigate{1}{\mathrm{A}\,(\mathrm{\phi[1],\theta[1]})}_<<<{} & \ghost{\mathrm{A}\,(\mathrm{\phi[2],\theta[2]})}_<<<{} & \qw & \multigate{1}{\mathrm{A}\,(\mathrm{\phi[3],\theta[4]})}_<<<{} & \ghost{\mathrm{A}\,(\mathrm{\phi[3],\theta[5]})}_<<<{} & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \qw & \qw & \ghost{\mathrm{A}\,(\mathrm{\phi[1],\theta[1]})}_<<<{} & \qw & \qw & \ghost{\mathrm{A}\,(\mathrm{\phi[3],\theta[4]})}_<<<{} & \qw & \qw & \qw\\
\\ }}

==> Figures_Hubbard/AFM_init.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{X}} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{X}} & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \qw & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \gate{\mathrm{X}} & \qw & \qw\\
	 	\nghost{{q}_{5} :  } & \lstick{{q}_{5} :  } & \qw & \qw & \qw\\
	 	\nghost{{q}_{6} :  } & \lstick{{q}_{6} :  } & \qw & \qw & \qw\\
	 	\nghost{{q}_{7} :  } & \lstick{{q}_{7} :  } & \gate{\mathrm{X}} & \qw & \qw\\
	 	\nghost{{q}_{8} :  } & \lstick{{q}_{8} :  } & \qw & \qw & \qw\\
	 	\nghost{{q}_{9} :  } & \lstick{{q}_{9} :  } & \gate{\mathrm{X}} & \qw & \qw\\
	 	\nghost{{q}_{10} :  } & \lstick{{q}_{10} :  } & \qw & \qw & \qw\\
	 	\nghost{{q}_{11} :  } & \lstick{{q}_{11} :  } & \gate{\mathrm{X}} & \qw & \qw\\
\\ }}

==> Figures_Hubbard/Hubbard_mapping.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}[
    scale=0.9,
    site/.style={circle, draw, thick, minimum size=10mm, fill=blue!15},
    lbl/.style={font=\footnotesize},
    >=Stealth
]

% ===== TOP: Hubbard Model with 6 sites =====
%\node[anchor=east] at (0.8, 0) {\textbf{Hubbard Model}};

\foreach \i in {1,...,6} {
    \node[site] (H\i) at ({1.8*\i}, 0) {};
    % U interaction loop on each site
    \draw[thick, <->] (H\i.120) to[out=150, in=30, looseness=5] 
        node[above, lbl] {$U$} (H\i.60);
}

% Hopping connections between neighbors
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,5} {
    \draw[thick] (H\i) -- node[below, lbl] {$t$} (H\j);
}

% ===== MAPPING ARROW =====
\draw[->, line width=2pt] (6.3, -1.2) -- (6.3, -2.3);

% ===== BOTTOM: Two qubit chains =====
%\node[anchor=east] at (0.8, -4.9) {\textbf{Qubit Chains}};

% Spin-up chain
\foreach \i in {1,...,6} {
    \node[site] (U\i) at ({1.8*\i}, -3.8) {};
}

% Spin-down chain
\foreach \i in {1,...,6} {
    \node[site] (D\i) at ({1.8*\i}, -6) {};
}

% Horizontal connections (t)
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,5} {
    \draw[thick] (U\i) -- node[above, lbl] {$t$} (U\j);
    \draw[thick] (D\i) -- node[below, lbl] {$t$} (D\j);
}

% Vertical connections (U)
\foreach \i in {1,...,6} {
    \draw[thick] (U\i) -- node[right, lbl] {$U$} (D\i);
}

% Spin arrows in front of rows
\draw[->, thick, line width=1.5pt] (0.9, -4.15) -- (0.9, -3.45);

\draw[->, thick, line width=1.5pt] (0.9, -5.75) -- (0.9, -6.45);

\end{tikzpicture}


==> Figures_Hubbard/pair_init.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{5} :  } & \lstick{{q}_{5} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw\\
	 	\nghost{{q}_{6} :  } & \lstick{{q}_{6} :  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{7} :  } & \lstick{{q}_{7} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw\\
	 	\nghost{{q}_{8} :  } & \lstick{{q}_{8} :  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{9} :  } & \lstick{{q}_{9} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw\\
	 	\nghost{{q}_{10} :  } & \lstick{{q}_{10} :  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{11} :  } & \lstick{{q}_{11} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw\\
\\ }}

==> Figures_Hubbard/pair_spin.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{H}} & \ctrl{1} & \ctrl{6} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \ctrl{6} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \qw & \ctrl{6} & \qw & \qw & \qw\\
	 	\nghost{{q}_{5} :  } & \lstick{{q}_{5} :  } & \gate{\mathrm{X}} & \targ & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{6} :  } & \lstick{{q}_{6} :  } & \gate{\mathrm{X}} & \qw & \targ & \qw & \qw & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{7} :  } & \lstick{{q}_{7} :  } & \gate{\mathrm{X}} & \qw & \qw & \qw & \qw & \targ & \qw & \qw\\
	 	\nghost{{q}_{8} :  } & \lstick{{q}_{8} :  } & \gate{\mathrm{X}} & \qw & \qw & \targ & \qw & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{9} :  } & \lstick{{q}_{9} :  } & \gate{\mathrm{X}} & \qw & \qw & \qw & \qw & \targ & \qw & \qw\\
	 	\nghost{{q}_{10} :  } & \lstick{{q}_{10} :  } & \gate{\mathrm{X}} & \qw & \qw & \qw & \targ & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{11} :  } & \lstick{{q}_{11} :  } & \gate{\mathrm{X}} & \qw & \qw & \qw & \qw & \targ & \qw & \qw\\
\\ }}

==> Givens_prep.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R {
\nghost{{q}_{0} :  } & \lstick{q_0} & \gate{X} & \qw & \qw              & \multigate{1}{G} & \qw              & \multigate{1}{G} & \qw              & \qw \\
\nghost{{q}_{1} :  } & \lstick{q_1} & \gate{X} & \qw & \multigate{1}{G} & \ghost{G}        & \multigate{1}{G} & \ghost{G}        & \multigate{1}{G} & \qw \\
\nghost{{q}_{2} :  } & \lstick{q_2} & \qw      & \qw & \ghost{G}        & \multigate{1}{G} & \ghost{G}        & \multigate{1}{G} & \ghost{G}        & \qw \\
\nghost{{q}_{3} :  } & \lstick{q_3} & \qw      & \qw & \qw              & \ghost{G}        & \qw              & \ghost{G}        & \qw              & \qw \\
}}

==> UCC_d.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=1.0em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \multigate{3}{\mathrm{ YYXY}} & \multigate{3}{\mathrm{ XYYY}} & \multigate{3}{\mathrm{ XXXY}} & \multigate{3}{\mathrm{ YXYY}} & \multigate{3}{\mathrm{ XYXX}} & \multigate{3}{\mathrm{ YYYX}} & \multigate{3}{\mathrm{ YXXX}} & \multigate{3}{\mathrm{ XXYX}} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \ghost{\mathrm{ YYXY}} & \ghost{\mathrm{ XYYY}} & \ghost{\mathrm{ XXXY}} & \ghost{\mathrm{ YXYY}} & \ghost{\mathrm{ XYXX}} & \ghost{\mathrm{ YYYX}} & \ghost{\mathrm{ YXXX}} & \ghost{\mathrm{ XXYX}} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \ghost{\mathrm{ YYXY}} & \ghost{\mathrm{ XYYY}} & \ghost{\mathrm{ XXXY}} & \ghost{\mathrm{ YXYY}} & \ghost{\mathrm{ XYXX}} & \ghost{\mathrm{ YYYX}} & \ghost{\mathrm{ YXXX}} & \ghost{\mathrm{ XXYX}} & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \ghost{\mathrm{ YYXY}} & \ghost{\mathrm{ XYYY}} & \ghost{\mathrm{ XXXY}} & \ghost{\mathrm{ YXYY}} & \ghost{\mathrm{ XYXX}} & \ghost{\mathrm{ YYYX}} & \ghost{\mathrm{ YXXX}} & \ghost{\mathrm{ XXYX}} & \qw & \qw\\
\\ }}

==> UCC_dd.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{S^\dagger}} & \gate{\mathrm{H}} & \qw & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{\theta[0]})} & \targ & \qw & \qw &\gate{\mathrm{H}} & \gate{\mathrm{S}} &\qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \gate{\mathrm{H}} & \qw & \targ & \ctrl{-1} & \qw & \ctrl{-1} & \targ & \qw & \gate{\mathrm{H}} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{S^\dagger}} & \gate{\mathrm{H}} & \targ & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \gate{\mathrm{S^\dagger}} & \gate{\mathrm{H}} & \ctrl{-1} & \qw & \qw & \qw & \qw & \qw & \ctrl{-1} & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \qw\\
\\ }}

==> UCC_s.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{S^\dagger}} & \gate{\mathrm{H}} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{\theta[0]})} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{S}} \barrier[0em]{3} &\qw & \qw & \gate{\mathrm{H}} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-\theta[0]})} & \targ & \gate{\mathrm{H}} & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \gate{\mathrm{H}}  & \ctrl{-1} & \qw & \ctrl{-1} & \gate{\mathrm{H}} & \qw & \qw &  \gate{\mathrm{S^\dagger}} & \gate{\mathrm{H}} & \ctrl{-1} & \qw & \ctrl{-1} & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{S^\dagger}} & \gate{\mathrm{H}} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{\theta[1]})} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \qw & \qw & \gate{\mathrm{H}} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-\theta[1]})} & \targ & \gate{\mathrm{H}} & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \qw & \gate{\mathrm{H}}  & \ctrl{-1} & \qw & \ctrl{-1} & \gate{\mathrm{H}} & \qw & \qw &  \gate{\mathrm{S^\dagger}} & \gate{\mathrm{H}} & \ctrl{-1} & \qw & \ctrl{-1} & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \qw & \qw\\
\\ }}
